Doppelg\"angers: Bijections of Plane Partitions

We say two posets are "doppelg\"angers" if they have the same number of $P$-partitions of each height $k$. We give a uniform framework for bijective proofs that posets are doppelg\"angers by synthesizing $K$-theoretic Schubert calculus techniques of H. Thomas and A. Yong with M. Haiman's rectification bijection and an observation of R. Proctor. Geometrically, these bijections reflect the rational equivalence of certain subvarieties of minuscule flag manifolds. As a special case, we provide the first bijective proof of a 1983 theorem of R. Proctor---that plane partitions of height $k$ in a rectangle are equinumerous with plane partitions of height $k$ in a trapezoid.

==> (inline-0) <==
\begin{tikzpicture}[scale=.3]
    \draw[thick] (0 cm,0) -- (1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm);
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
\begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {};
    \draw[ultra  thick,solid,fill=white] (0cm,0) circle (.5cm) node {};
    \draw[ultra thick,solid,fill=white] (1cm,1) circle (.5cm) node {};
        \draw[ultra  thick,solid,fill=white] (-1cm,1) circle (.5cm) node {};
        \draw[ultra thick,solid,fill=white] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {1};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
    \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
      \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {3};
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[ultra thick,solid,fill=white] (-1cm,-1) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=white] (0cm,0) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=white] (1cm,1) circle (.5cm) node[white] {};
        \draw[ultra thick,solid,fill=white] (-1cm,1) circle (.5cm) node[white] {};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
        \draw[thick] (-1 cm,3) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
                \draw[thick] (0 cm,2) -- (1 cm,3);
    \draw[thick,solid,fill=white] (1cm,3) circle (.5cm);
    \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm);
  \end{tikzpicture}} \\\tiny
\raisebox{-0.5\height}{  
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (0 cm,0) -- (1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm);
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
\begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {};
    \draw[ultra  thick,solid,fill=white] (0cm,0) circle (.5cm) node {};
    \draw[ultra thick,solid,fill=white] (1cm,1) circle (.5cm) node {};
        \draw[ultra  thick,solid,fill=white] (-1cm,1) circle (.5cm) node {};
        \draw[ultra thick,solid,fill=gray] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {1};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
    \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
      \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[ultra thick,solid,fill=white] (-1cm,-1) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=white] (0cm,0) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {};
        \draw[ultra thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
        \draw[thick] (-1 cm,3) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
                \draw[thick] (0 cm,2) -- (1 cm,3);
    \draw[thick,solid,fill=gray] (1cm,3) circle (.5cm);
    \draw[thick,solid,fill=gray] (-1cm,3) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\\ \tiny
  \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (0 cm,0) -- (1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm);
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
\begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {};
    \draw[ultra  thick,solid,fill=white] (0cm,0) circle (.5cm) node {};
    \draw[ultra thick,solid,fill=gray] (1cm,1) circle (.5cm) node {};
        \draw[ultra  thick,solid,fill=white] (-1cm,1) circle (.5cm) node {};
        \draw[ultra thick,solid,fill=gray] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \fbox{$\raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {1};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
    \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
      \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {3};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {3};
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}$}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[ultra thick,solid,fill=white] (-1cm,-1) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=white] (0cm,0) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=white] (1cm,1) circle (.5cm) node[white] {};
        \draw[ultra thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
        \draw[thick] (-1 cm,3) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
                \draw[thick] (0 cm,2) -- (1 cm,3);
    \draw[thick,solid,fill=white] (1cm,3) circle (.5cm);
    \draw[thick,solid,fill=gray] (-1cm,3) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\\ \tiny
   \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (0 cm,0) -- (1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm);
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
\begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {};
    \draw[ultra  thick,solid,fill=white] (0cm,0) circle (.5cm) node {};
    \draw[ultra thick,solid,fill=white] (1cm,1) circle (.5cm) node {};
        \draw[ultra  thick,solid,fill=gray] (-1cm,1) circle (.5cm) node {};
        \draw[ultra thick,solid,fill=gray] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \fbox{$\raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {1};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
    \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {2};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
      \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}$}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[ultra thick,solid,fill=white] (-1cm,-1) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=white] (0cm,0) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {};
        \draw[ultra thick,solid,fill=white] (-1cm,1) circle (.5cm) node[white] {};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
        \draw[thick] (-1 cm,3) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
                \draw[thick] (0 cm,2) -- (1 cm,3);
    \draw[thick,solid,fill=gray] (1cm,3) circle (.5cm);
    \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\\ \tiny
 \raisebox{-0.5\height}{\begin{tikzpicture}[scale=.3]
    \draw[thick] (0 cm,0) -- (1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm);
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
\begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {};
    \draw[ultra  thick,solid,fill=white] (0cm,0) circle (.5cm) node {};
    \draw[ultra thick,solid,fill=gray] (1cm,1) circle (.5cm) node {};
        \draw[ultra  thick,solid,fill=gray] (-1cm,1) circle (.5cm) node {};
        \draw[ultra thick,solid,fill=gray] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {1};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
    \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
      \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {3};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {1};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {3};
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[ultra thick,solid,fill=white] (-1cm,-1) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {};
        \draw[ultra thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to  \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
        \draw[thick] (-1 cm,3) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
                \draw[thick] (0 cm,2) -- (1 cm,3);
    \draw[thick,solid,fill=gray] (1cm,3) circle (.5cm);
    \draw[thick,solid,fill=gray] (-1cm,3) circle (.5cm);
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\\ \tiny
\raisebox{-0.5\height}{\begin{tikzpicture}[scale=.3]
    \draw[thick] (0 cm,0) -- (1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm);
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (0cm,2) circle (.5cm);
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
\begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {};
    \draw[ultra  thick,solid,fill=gray] (0cm,0) circle (.5cm) node {};
    \draw[ultra thick,solid,fill=gray] (1cm,1) circle (.5cm) node {};
        \draw[ultra  thick,solid,fill=gray] (-1cm,1) circle (.5cm) node {};
        \draw[ultra thick,solid,fill=gray] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=white] (-1cm,-1) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {2};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
    \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=white] (0cm,0) circle (.5cm) node {$\bullet$};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {3};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
      \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1)-- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {3};
    \draw[thick,solid,fill=white] (1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,1) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {4};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {2};
    \draw[thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {3};
    \draw[thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {4};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {$\bullet$};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to \raisebox{-0.5\height}{
        \begin{tikzpicture}[scale=.3]
    \draw[thick] (-1 cm,-1) -- (0cm,0)--(1 cm,1);
        \draw[thick] (0 cm,0) -- (-1 cm,1);
        \draw[thick] (1 cm,1) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2)--(-1 cm,3);
        \draw[ultra thick,solid,fill=gray] (-1cm,-1) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=gray] (0cm,0) circle (.5cm) node[white] {};
    \draw[ultra thick,solid,fill=gray] (1cm,1) circle (.5cm) node[white] {};
        \draw[ultra thick,solid,fill=gray] (-1cm,1) circle (.5cm) node[white] {};
        \draw[thick,solid,fill=white] (0cm,2) circle (.5cm) node {};
        \draw[thick,solid,fill=white] (-1cm,3) circle (.5cm) node {};
  \end{tikzpicture}}\to\raisebox{-0.5\height}{
  \begin{tikzpicture}[scale=.3]
        \draw[thick] (-1 cm,3) -- (0 cm,2);
        \draw[thick] (-1 cm,1) -- (0 cm,2);
                \draw[thick] (0 cm,2) -- (1 cm,3);
    \draw[thick,solid,fill=gray] (1cm,3) circle (.5cm);
    \draw[thick,solid,fill=gray] (-1cm,3) circle (.5cm);
        \draw[thick,solid,fill=gray] (-1cm,1) circle (.5cm);
        \draw[thick,solid,fill=gray] (0cm,2) circle (.5cm);
  \end{tikzpicture}}
  \end{align*}\normalsize
%$\raisebox{-0.5\height}{\begin{tikzpicture}[scale=.2]
%	\draw[thick] (4 cm,1) -- (6 cm,3);
%    \draw[thick] (6 cm,3) -- (4 cm,5);
%    \draw[thick] (5 cm,4) -- (4 cm,3);
%    \draw[thick] (5 cm,2) -- (4 cm,3);
%    \draw[ thick,solid,fill=white] (4cm,1) circle (.5cm) ;
%    \draw[  thick,solid,fill=white] (5cm,2) circle (.5cm) ;
%    \draw[ thick,solid,fill=white] (4cm,3) circle (.5cm) ;
%    \draw[ thick,solid,fill=white] (6cm,3) circle (.5cm) ;
%    \draw[  thick,solid,fill=white] (5cm,4) circle (.5cm) ;
%    \draw[  thick,solid,fill=white] (4cm,5) circle (.5cm) ;
%\end{tikzpicture}

==> (inline-1) <==
\begin{array}{c} \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 0) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$i$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$j$};
\end{tikzpicture}}} \mapsto \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 0) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$i$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$j$};
\end{tikzpicture}}} \\[.8cm] \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 0) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$j$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$i$};
\end{tikzpicture}}} \mapsto \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 0) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$i$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$j$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$\bullet$};
\end{tikzpicture}}} \end{array} \hspace{1em} \text{and} \hspace{1em} 
\begin{array}{c}\vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 0) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$i$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$i$};
\end{tikzpicture}}} \mapsto \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 0) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$i$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$\bullet$};
\end{tikzpicture}}} \\[.8cm] \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 2) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$i$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$\bullet$};
\end{tikzpicture}}} \mapsto \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.5]
	\node (a) at (0, 2) {};
	\node (b) at (-1, 1) {};
	\node (c) at (1, 1) {};
	\draw (a) -- (b);
	\draw (a) -- (c);
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$i$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$i$};
\end{tikzpicture}}} \end{array}
\begin{tikzpicture}[scale=.4]
	\node (a) at (0, 0) {};
	\node (b) at (1, 1) {};
	\node (c) at (0, 2) {};
	\node (d) at (2, 2) {};
	\node (e) at (1, 3) {};
	\node (f) at (0, 4) {};
	
	\node (g) at (3, 3) {};
	\node (h) at (4, 4) {};
	\node (i) at (5, 5) {};
	\node (j) at (6, 6) {};
	
	\node (k) at (2, 4) {};
	\node (l) at (3, 5) {};
	\node (m) at (4, 6) {};
	\node (n) at (5, 7) {};
	
	\node (o) at (1, 5) {};
	\node (p) at (2, 6) {};
	\node (q) at (3, 7) {};
	\node (r) at (4, 8) {};
	
	\node (s) at (0, 6) {};
	\node (t) at (1, 7) {};
	\node (u) at (2, 8) {};
	\node (v) at (3, 9) {};
	
	\draw (a) -- (b) -- (d) -- (g);
	\draw (b) -- (c) -- (e) -- (k);
	\draw (d) -- (e) -- (f) -- (o);
	
	\draw (g) -- (h) -- (i) -- (j);
	\draw (k) -- (l) -- (m) -- (n);
	\draw (o) -- (p) -- (q) -- (r);
	\draw (s) -- (t) -- (u) -- (v);
	\draw (g) -- (k) -- (o) -- (s);
	\draw (h) -- (l) -- (p) -- (t);
	\draw (i) -- (m) -- (q) -- (u);
	\draw (j) -- (n) -- (r) -- (v);
	
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (d) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (e) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (f) circle [radius=0.5cm] node {$\bullet$};
	
	\draw[thick,fill=white] (g) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (h) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (i) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (j) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (k) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (l) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (m) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (n) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (o) circle [radius=0.5cm] node {4};
	\draw[thick,fill=white] (p) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (q) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (r) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (s) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (t) circle [radius=0.5cm] node {9};
	\draw[thick,fill=white] (u) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (v) circle [radius=0.5cm] node {\scalebox{.9}{11}};
\end{tikzpicture}}}\mapsto \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.4]
	\node (a) at (0, 0) {};
	\node (b) at (1, 1) {};
	\node (c) at (0, 2) {};
	\node (d) at (2, 2) {};
	\node (e) at (1, 3) {};
	\node (f) at (0, 4) {};
	
	\node (g) at (3, 3) {};
	\node (h) at (4, 4) {};
	\node (i) at (5, 5) {};
	\node (j) at (6, 6) {};
	
	\node (k) at (2, 4) {};
	\node (l) at (3, 5) {};
	\node (m) at (4, 6) {};
	\node (n) at (5, 7) {};
	
	\node (o) at (1, 5) {};
	\node (p) at (2, 6) {};
	\node (q) at (3, 7) {};
	\node (r) at (4, 8) {};
	
	\node (s) at (0, 6) {};
	\node (t) at (1, 7) {};
	\node (u) at (2, 8) {};
	\node (v) at (3, 9) {};
	
	\draw (a) -- (b) -- (d) -- (g);
	\draw (b) -- (c) -- (e) -- (k);
	\draw (d) -- (e) -- (f) -- (o);
	
	\draw (g) -- (h) -- (i) -- (j);
	\draw (k) -- (l) -- (m) -- (n);
	\draw (o) -- (p) -- (q) -- (r);
	\draw (s) -- (t) -- (u) -- (v);
	\draw (g) -- (k) -- (o) -- (s);
	\draw (h) -- (l) -- (p) -- (t);
	\draw (i) -- (m) -- (q) -- (u);
	\draw (j) -- (n) -- (r) -- (v);
	
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (d) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (e) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (f) circle [radius=0.5cm] node {4};
	
	\draw[thick,fill=white] (g) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (h) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (i) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (j) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (k) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (l) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (m) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (n) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (o) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (p) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (q) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (r) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (s) circle [radius=0.5cm] node {9};
	\draw[thick,fill=white] (t) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (u) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (v) circle [radius=0.5cm] node {};
\end{tikzpicture}}}\mapsto \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.4]
	\node (a) at (0, 0) {};
	\node (b) at (1, 1) {};
	\node (c) at (0, 2) {};
	\node (d) at (2, 2) {};
	\node (e) at (1, 3) {};
	\node (f) at (0, 4) {};
	
	\node (g) at (3, 3) {};
	\node (h) at (4, 4) {};
	\node (i) at (5, 5) {};
	\node (j) at (6, 6) {};
	
	\node (k) at (2, 4) {};
	\node (l) at (3, 5) {};
	\node (m) at (4, 6) {};
	\node (n) at (5, 7) {};
	
	\node (o) at (1, 5) {};
	\node (p) at (2, 6) {};
	\node (q) at (3, 7) {};
	\node (r) at (4, 8) {};
	
	\node (s) at (0, 6) {};
	\node (t) at (1, 7) {};
	\node (u) at (2, 8) {};
	\node (v) at (3, 9) {};
	
	\draw (a) -- (b) -- (d) -- (g);
	\draw (b) -- (c) -- (e) -- (k);
	\draw (d) -- (e) -- (f) -- (o);
	
	\draw (g) -- (h) -- (i) -- (j);
	\draw (k) -- (l) -- (m) -- (n);
	\draw (o) -- (p) -- (q) -- (r);
	\draw (s) -- (t) -- (u) -- (v);
	\draw (g) -- (k) -- (o) -- (s);
	\draw (h) -- (l) -- (p) -- (t);
	\draw (i) -- (m) -- (q) -- (u);
	\draw (j) -- (n) -- (r) -- (v);
	
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (d) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (e) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (f) circle [radius=0.5cm] node {4};
	
	\draw[thick,fill=white] (g) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (h) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (i) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (j) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (k) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (l) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (m) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (n) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (o) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (p) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (q) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (r) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (s) circle [radius=0.5cm] node {9};
	\draw[thick,fill=white] (t) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (u) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (v) circle [radius=0.5cm] node {};
\end{tikzpicture}}}\mapsto \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.4]
	\node (a) at (0, 0) {};
	\node (b) at (1, 1) {};
	\node (c) at (0, 2) {};
	\node (d) at (2, 2) {};
	\node (e) at (1, 3) {};
	\node (f) at (0, 4) {};
	
	\node (g) at (3, 3) {};
	\node (h) at (4, 4) {};
	\node (i) at (5, 5) {};
	\node (j) at (6, 6) {};
	
	\node (k) at (2, 4) {};
	\node (l) at (3, 5) {};
	\node (m) at (4, 6) {};
	\node (n) at (5, 7) {};
	
	\node (o) at (1, 5) {};
	\node (p) at (2, 6) {};
	\node (q) at (3, 7) {};
	\node (r) at (4, 8) {};
	
	\node (s) at (0, 6) {};
	\node (t) at (1, 7) {};
	\node (u) at (2, 8) {};
	\node (v) at (3, 9) {};
	
	\draw (a) -- (b) -- (d) -- (g);
	\draw (b) -- (c) -- (e) -- (k);
	\draw (d) -- (e) -- (f) -- (o);
	
	\draw (g) -- (h) -- (i) -- (j);
	\draw (k) -- (l) -- (m) -- (n);
	\draw (o) -- (p) -- (q) -- (r);
	\draw (s) -- (t) -- (u) -- (v);
	\draw (g) -- (k) -- (o) -- (s);
	\draw (h) -- (l) -- (p) -- (t);
	\draw (i) -- (m) -- (q) -- (u);
	\draw (j) -- (n) -- (r) -- (v);
	
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (d) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (e) circle [radius=0.5cm] node {4};
	\draw[thick,fill=white] (f) circle [radius=0.5cm] node {6};
	
	\draw[thick,fill=white] (g) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (h) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (i) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (j) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (k) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (l) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (m) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (n) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (o) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (p) circle [radius=0.5cm] node {10};
	\draw[thick,fill=white] (q) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (r) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (s) circle [radius=0.5cm] node {9};
	\draw[thick,fill=white] (t) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (u) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (v) circle [radius=0.5cm] node {};
\end{tikzpicture}}}\]

\[\vcenter{\hbox{\protect\begin{tikzpicture}[scale=.4]
	\node (a) at (0, 0) {};
	\node (b) at (1, 1) {};
	\node (c) at (0, 2) {};
	\node (d) at (2, 2) {};
	\node (e) at (1, 3) {};
	\node (f) at (0, 4) {};
	
	\node (g) at (3, 3) {};
	\node (h) at (4, 4) {};
	\node (i) at (5, 5) {};
	\node (j) at (6, 6) {};
	
	\node (k) at (2, 4) {};
	\node (l) at (3, 5) {};
	\node (m) at (4, 6) {};
	\node (n) at (5, 7) {};
	
	\node (o) at (1, 5) {};
	\node (p) at (2, 6) {};
	\node (q) at (3, 7) {};
	\node (r) at (4, 8) {};
	
	\node (s) at (0, 6) {};
	\node (t) at (1, 7) {};
	\node (u) at (2, 8) {};
	\node (v) at (3, 9) {};
	
	\draw (a) -- (b) -- (d) -- (g);
	\draw (b) -- (c) -- (e) -- (k);
	\draw (d) -- (e) -- (f) -- (o);
	
	\draw (g) -- (h) -- (i) -- (j);
	\draw (k) -- (l) -- (m) -- (n);
	\draw (o) -- (p) -- (q) -- (r);
	\draw (s) -- (t) -- (u) -- (v);
	\draw (g) -- (k) -- (o) -- (s);
	\draw (h) -- (l) -- (p) -- (t);
	\draw (i) -- (m) -- (q) -- (u);
	\draw (j) -- (n) -- (r) -- (v);
	
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {$\bullet$};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (d) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (e) circle [radius=0.5cm] node {4};
	\draw[thick,fill=white] (f) circle [radius=0.5cm] node {6};
	
	\draw[thick,fill=white] (g) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (h) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (i) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (j) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (k) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (l) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (m) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (n) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (o) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (p) circle [radius=0.5cm] node {10};
	\draw[thick,fill=white] (q) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (r) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (s) circle [radius=0.5cm] node {9};
	\draw[thick,fill=white] (t) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (u) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (v) circle [radius=0.5cm] node {};
\end{tikzpicture}}} \to \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.4]
	\node (a) at (0, 0) {};
	\node (b) at (1, 1) {};
	\node (c) at (0, 2) {};
	\node (d) at (2, 2) {};
	\node (e) at (1, 3) {};
	\node (f) at (0, 4) {};
	
	\node (g) at (3, 3) {};
	\node (h) at (4, 4) {};
	\node (i) at (5, 5) {};
	\node (j) at (6, 6) {};
	
	\node (k) at (2, 4) {};
	\node (l) at (3, 5) {};
	\node (m) at (4, 6) {};
	\node (n) at (5, 7) {};
	
	\node (o) at (1, 5) {};
	\node (p) at (2, 6) {};
	\node (q) at (3, 7) {};
	\node (r) at (4, 8) {};
	
	\node (s) at (0, 6) {};
	\node (t) at (1, 7) {};
	\node (u) at (2, 8) {};
	\node (v) at (3, 9) {};
	
	\draw (a) -- (b) -- (d) -- (g);
	\draw (b) -- (c) -- (e) -- (k);
	\draw (d) -- (e) -- (f) -- (o);
	
	\draw (g) -- (h) -- (i) -- (j);
	\draw (k) -- (l) -- (m) -- (n);
	\draw (o) -- (p) -- (q) -- (r);
	\draw (s) -- (t) -- (u) -- (v);
	\draw (g) -- (k) -- (o) -- (s);
	\draw (h) -- (l) -- (p) -- (t);
	\draw (i) -- (m) -- (q) -- (u);
	\draw (j) -- (n) -- (r) -- (v);
	
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {4};
	\draw[thick,fill=white] (d) circle [radius=0.5cm] node {4};
	\draw[thick,fill=white] (e) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (f) circle [radius=0.5cm] node {8};
	
	\draw[thick,fill=white] (g) circle [radius=0.5cm] node {5};
	\draw[thick,fill=white] (h) circle [radius=0.5cm] node {6};
	\draw[thick,fill=white] (i) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (j) circle [radius=0.5cm] node {\scalebox{.9}{10}};
	\draw[thick,fill=white] (k) circle [radius=0.5cm] node {7};
	\draw[thick,fill=white] (l) circle [radius=0.5cm] node {8};
	\draw[thick,fill=white] (m) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (n) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (o) circle [radius=0.5cm] node {9};
	\draw[thick,fill=white] (p) circle [radius=0.5cm] node {10};
	\draw[thick,fill=white] (q) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (r) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (s) circle [radius=0.5cm] node {\scalebox{.9}{11}};
	\draw[thick,fill=white] (t) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (u) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (v) circle [radius=0.5cm] node {};
\end{tikzpicture}}} \to \vcenter{\hbox{\protect\begin{tikzpicture}[scale=.4]
	\node (a) at (0, 0) {};
	\node (b) at (1, 1) {};
	\node (c) at (0, 2) {};
	\node (d) at (2, 2) {};
	\node (e) at (1, 3) {};
	\node (f) at (0, 4) {};
	
	\node (g) at (3, 3) {};
	\node (h) at (4, 4) {};
	\node (i) at (5, 5) {};
	\node (j) at (6, 6) {};
	
	\node (k) at (2, 4) {};
	\node (l) at (3, 5) {};
	\node (m) at (4, 6) {};
	\node (n) at (5, 7) {};
	
	\node (o) at (1, 5) {};
	\node (p) at (2, 6) {};
	\node (q) at (3, 7) {};
	\node (r) at (4, 8) {};
	
	\node (s) at (0, 6) {};
	\node (t) at (1, 7) {};
	\node (u) at (2, 8) {};
	\node (v) at (3, 9) {};
	
	\draw (a) -- (b) -- (d) -- (g);
	\draw (b) -- (c) -- (e) -- (k);
	\draw (d) -- (e) -- (f) -- (o);
	
	\draw (g) -- (h) -- (i) -- (j);
	\draw (k) -- (l) -- (m) -- (n);
	\draw (o) -- (p) -- (q) -- (r);
	\draw (s) -- (t) -- (u) -- (v);
	\draw (g) -- (k) -- (o) -- (s);
	\draw (h) -- (l) -- (p) -- (t);
	\draw (i) -- (m) -- (q) -- (u);
	\draw (j) -- (n) -- (r) -- (v);
	
	\draw[thick,fill=white] (a) circle [radius=0.5cm] node {0};
	\draw[thick,fill=white] (b) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (c) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (d) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (e) circle [radius=0.5cm] node {2};
	\draw[thick,fill=white] (f) circle [radius=0.5cm] node {3};
	
	\draw[thick,fill=white] (g) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (h) circle [radius=0.5cm] node {1};
	\draw[thick,fill=white] (i) circle [radius=0.5cm] node {2};
	\draw[thick,fill=white] (j) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (k) circle [radius=0.5cm] node {2};
	\draw[thick,fill=white] (l) circle [radius=0.5cm] node {2};
	\draw[thick,fill=white] (m) circle [radius=0.5cm] node {4};
	\draw[thick,fill=white] (n) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (o) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (p) circle [radius=0.5cm] node {3};
	\draw[thick,fill=white] (q) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (r) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (s) circle [radius=0.5cm] node {4};
	\draw[thick,fill=white] (t) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (u) circle [radius=0.5cm] node {};
	\draw[thick,fill=white] (v) circle [radius=0.5cm] node {};
\end{tikzpicture}}}  \mapsto \vcenter{\hbox{\protect \resizebox{!}{1in}{\begin{tikzpicture}
%	\cube{4}{0}{-3}\cube{4}{1}{-3}\cube{4}{2}{-3}
%	\cube{3}{0}{-2}\cube{3}{1}{-2}\cube{3}{2}{-2}\cube{3}{3}{-2}
%	\cube{4}{0}{-2}\cube{4}{1}{-2}\cube{4}{2}{-2}
%	\cube{5}{0}{-2}\cube{5}{1}{-2}
%	\cube{2}{0}{-1}\cube{2}{1}{-1}\cube{2}{2}{-1}\cube{2}{3}{-1}
%	\cube{3}{0}{-1}\cube{3}{1}{-1}\cube{3}{2}{-1}\cube{3}{3}{-1}
%	\cube{4}{0}{-1}\cube{4}{1}{-1}
%	\cube{5}{0}{-1}
%	\cube{6}{0}{-1}
%	\cube{1}{0}{0}\cube{1}{1}{0}\cube{1}{2}{0}\cube{1}{3}{0}
%	\cube{2}{0}{0}\cube{2}{1}{0}
%	\cube{3}{0}{0}
	\cube{-4}{1}{0}\cube{-4}{1}{1}\cube{-4}{1}{2}
	\cube{-3}{0}{0}\cube{-3}{0}{1}\cube{-3}{0}{2}\cube{-3}{0}{3}\cube{-3}{1}{0}\cube{-3}{1}{1}
	\cube{-2}{-1}{0}\cube{-2}{-1}{1}\cube{-2}{-1}{2}\cube{-2}{0}{0}\cube{-2}{1}{0}\cube{-2}{0}{1}
	\cube{-1}{-2}{0}\cube{-1}{-2}{1}\cube{-1}{-2}{2}\cube{-1}{-2}{3}\cube{-1}{-1}{0}\cube{-1}{-1}{1}\cube{-1}{-1}{2}\cube{-1}{0}{0}\cube{-1}{1}{0}\cube{-1}{0}{1}
	\cube{0}{-1}{0}\cube{0}{-1}{1}\cube{0}{-1}{2}\cube{0}{0}{0}\cube{0}{1}{0}\cube{0}{0}{1}
	\cube{1}{0}{0}\cube{1}{1}{0}
	%\cube{-3}{0}{0}
	%\cube{-4}{0}{0}\cube{-4}{1}{0}
	%\cube{-5}{0}{0}\cube{-5}{1}{0}\cube{-5}{2}{0}\cube{-5}{3}{0}
	%\cube{-6}{0}{0}\cube{-6}{1}{0}\cube{-6}{2}{0}\cube{-6}{3}{0}
\end{tikzpicture}
